Algorithms for Parallel Generic $hp$-adaptive Finite Element Software

The $hp$-adaptive finite element method (FEM) - where one independently chooses the mesh size ($h$) and polynomial degree ($p$) to be used on each cell - has long been known to have better theoretical convergence properties than either $h$- or $p$-adaptive methods alone. However, it is not widely used, owing at least in parts to the difficulty of the underlying algorithms and the lack of widely usable implementations. This is particularly true when used with continuous finite elements. Herein, we discuss algorithms that are necessary for a comprehensive and generic implementation of $hp$-adaptive finite element methods on distributed-memory, parallel machines. In particular, we will present a multi-stage algorithm for the unique enumeration of degrees of freedom (DoFs) suitable for continuous finite element spaces, describe considerations for weighted load balancing, and discuss the transfer of variable size data between processes. We illustrate the performance of our algorithms with numerical examples, and demonstrate that they scale reasonably up to at least 16,384 Message Passing Interface (MPI) processes. We provide a reference implementation of our algorithms as part of the open-source library deal.II.

==> figures/distribution/phase1_cpu0.tex <==
\begin{tikzpicture}[scale=3]
  \fill[color=Set1-F!80] (0, 0) rectangle (2*\Length, \Length);

  \tikzset{every node/.style={}};
  \LagrangeCell{0}{0}{\Length}{\Radius}{2}
    {{0,1,2,3,4,5,6,7,8}};
  \LagrangeCell{\Length}{0}{\Length}{\Radius}{4}
    {{9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33}};

  \tikzset{every node/.style={font=\ghostfont}};
  \LagrangeCell{0}{\Length}{\Length}{\Radius}{4} 
    {{"i","","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i"}};
  \LagrangeCell{\Length}{\Length}{\Length}{\Radius}{2}
    {{"","i","i","i","i","i","i","i","i"}};
\end{tikzpicture}


==> figures/distribution/phase1_cpu1.tex <==
\begin{tikzpicture}[scale=3]
  \fill[color=Set1-F!80] (0, \Length) rectangle (2*\Length, 2*\Length);

  \tikzset{every node/.style={font=\ghostfont}};
  \LagrangeCell{0}{0}{\Length}{\Radius}{2}
    {{"i","i","i","","i","i","i","i","i"}};
  \LagrangeCell{\Length}{0}{\Length}{\Radius}{4}
    {{"i","i","","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i"}};

  \tikzset{every node/.style={}};
  \LagrangeCell{0}{\Length}{\Length}{\Radius}{4}
    {{0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24}};
  \LagrangeCell{\Length}{\Length}{\Length}{\Radius}{2}
    {{25,26,27,28,29,30,31,32,33}};
\end{tikzpicture}

==> figures/distribution/phase2_cpu0.tex <==
\begin{tikzpicture}[scale=3]
  \tikzset{every node/.style={}};
  \LagrangeCell{0}{0}{\Length}{\Radius}{2}
    {{0,1,2,3,4,5,6,7,8}};
  \LagrangeCell{\Length}{0}{\Length}{\Radius}{4}
    {{9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33}};

  \tikzset{every node/.style={font=\ghostfont}};
  \LagrangeCell{0}{\Length}{\Length}{\Radius}{4}
    {{"i","","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i"}};
  \LagrangeCell{\Length}{\Length}{\Length}{\Radius}{2}
    {{"","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i"}};
\end{tikzpicture}

==> figures/distribution/phase2_cpu1.tex <==
\begin{tikzpicture}[scale=3]
  \fill[color=Set1-F!80] (\Length - 0.15, \Length) rectangle (\Length + 0.15, \Length + 0.15);

  \tikzset{every node/.style={font=\ghostfont}};
  \LagrangeCell{0}{0}{\Length}{\Radius}{2}
    {{"i","i","i","","i","i","i","i","i"}};
  \LagrangeCell{\Length}{0}{\Length}{\Radius}{4}
    {{"i","i","","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i"}};

  \tikzset{every node/.style={}};
  \LagrangeCell{0}{\Length}{\Length}{\Radius}{4}
    {{0,"i",2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24}};
  \LagrangeCell{\Length}{\Length}{\Length}{\Radius}{2}
    {{"i",26,27,28,29,30,31,32,33}};
\end{tikzpicture}

==> figures/distribution/phase3_cpu0.tex <==
\begin{tikzpicture}[scale=3]
  \fill[color=Set1-F!80] (\Length - 0.15, 0) rectangle (\Length + 0.15, 0.15);
  \fill[color=Set1-F!80] (\Length - 0.15, 0.5*\Length - 0.1) rectangle (\Length + 0.15, 0.5*\Length + 0.1);
  \fill[color=Set1-F!80] (\Length - 0.15, \Length - 0.15) rectangle (\Length + 0.15, \Length);
  
  \fill[color=Set1-F!80] (1.5*\Length - 0.1, \Length - 0.13) rectangle (1.5*\Length + 0.1, \Length);
  \fill[color=Set1-F!80] (2*\Length - 0.15, \Length - 0.13) rectangle (2*\Length, \Length);

  \tikzset{every node/.style={}};
  \LagrangeCell{0}{0}{\Length}{\Radius}{2}
    {{0,1,2,3,4,5,6,7,8}};
  \LagrangeCell{\Length}{0}{\Length}{\Radius}{4}
    {{1,10,3,"i",13,5,15,16,17,18,19,20,21,22,"i",24,25,26,27,28,29,30,31,32,33}};

  \tikzset{every node/.style={font=\ghostfont}};
  \LagrangeCell{0}{\Length}{\Length}{\Radius}{4}
    {{"i","","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i"}};
  \LagrangeCell{\Length}{\Length}{\Length}{\Radius}{2}
    {{"","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i"}};
\end{tikzpicture}

==> figures/distribution/phase3_cpu1.tex <==
\begin{tikzpicture}[scale=3]
  \fill[color=Set1-F!80] (\Length - 0.15, 1.5*\Length - 0.1) rectangle (\Length + 0.15, 1.5*\Length + 0.1);
  \fill[color=Set1-F!80] (\Length - 0.15, 2*\Length - 0.15) rectangle (\Length + 0.15, 2*\Length);
  
  \fill[color=Set1-F!80] (0, \Length) rectangle (0.15, \Length + 0.13);
  \fill[color=Set1-F!80] (0.5*\Length - 0.1, \Length) rectangle (0.5*\Length + 0.1, \Length + 0.13);

  \tikzset{every node/.style={font=\ghostfont}};
  \LagrangeCell{0}{0}{\Length}{\Radius}{2}
    {{"i","i","i","","i","i","i","i","i"}};
  \LagrangeCell{\Length}{0}{\Length}{\Radius}{4}
    {{"i","i","","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i"}};

  \tikzset{every node/.style={}};
  \LagrangeCell{0}{\Length}{\Length}{\Radius}{4}
    {{"i","i",2,27,4,5,6,7,29,9,10,"i",12,13,14,15,16,17,18,19,20,21,22,23,24}};
  \LagrangeCell{\Length}{\Length}{\Length}{\Radius}{2}
    {{"i",26,27,28,29,30,31,32,33}};
\end{tikzpicture}

==> figures/distribution/phase4_cpu0.tex <==
\begin{tikzpicture}[scale=3]
  \fill[color=Set1-F!80] (0, 0) rectangle (2*\Length, \Length);
  
  \fill[white] (1.5*\Length - 0.1, \Length - 0.13) rectangle (1.5*\Length + 0.1, \Length + 0.13);
  \fill[white] (2*\Length - 0.15, \Length - 0.13) rectangle (2*\Length, \Length + 0.13);

  \tikzset{every node/.style={}};
  \LagrangeCell{0}{0}{\Length}{\Radius}{2}
    {{0,1,2,3,4,5,6,7,8}};
  \LagrangeCell{\Length}{0}{\Length}{\Radius}{4}
    {{1,9,3,"i",10,5,11,12,13,14,15,16,17,18,"i",19,20,21,22,23,24,25,26,27,28}};

  \tikzset{every node/.style={font=\ghostfont}};
  \LagrangeCell{0}{\Length}{\Length}{\Radius}{4}
    {{"i","","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i"}};
  \LagrangeCell{\Length}{\Length}{\Length}{\Radius}{2}
    {{"","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i"}};
\end{tikzpicture}

==> figures/distribution/phase4_cpu1.tex <==
\begin{tikzpicture}[scale=3]
  \fill[color=Set1-F!80] (0, \Length) rectangle (2*\Length, 2*\Length);
  
  \fill[white] (\Length - 0.15, \Length) rectangle (\Length + 0.15, \Length + 0.15);
  \fill[white] (0, \Length - 0.13) rectangle (0.15, \Length + 0.13);
  \fill[white] (0.5*\Length - 0.1, \Length - 0.13) rectangle (0.5*\Length + 0.1, \Length + 0.13);
  
  \tikzset{every node/.style={font=\ghostfont}};
  \LagrangeCell{0}{0}{\Length}{\Radius}{2}
    {{"i","i","i","","i","i","i","i","i"}};
  \LagrangeCell{\Length}{0}{\Length}{\Radius}{4}
    {{"i","i","","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i","i"}};

  \tikzset{every node/.style={}};
  \LagrangeCell{0}{\Length}{\Length}{\Radius}{4}
    {{"i","i",29,50,30,31,32,33,52,34,35,"i",36,37,38,39,40,41,42,43,44,45,46,47,48}};
  \LagrangeCell{\Length}{\Length}{\Length}{\Radius}{2}
    {{"i",49,50,51,52,53,54,55,56}};
\end{tikzpicture}

==> figures/distribution/phase5_cpu0.tex <==
\begin{tikzpicture}[scale=3]
  \fill[color=Set1-F!80] (0,\Length) rectangle (2*\Length, 2*\Length);
  
  % \fill[white] (\Length - 0.15, \Length) rectangle (\Length + 0.15, \Length + 0.15);
  \fill[white] (0, \Length - 0.13) rectangle (0.15, \Length + 0.13);
  \fill[white] (0.5*\Length - 0.1, \Length - 0.13) rectangle (0.5*\Length + 0.1, \Length + 0.13);

  \tikzset{every node/.style={}};
  \LagrangeCell{0}{0}{\Length}{\Radius}{2}
    {{0,1,2,3,4,5,6,7,8}};
  \LagrangeCell{\Length}{0}{\Length}{\Radius}{4}
    {{1,9,3,"i",10,5,11,12,13,14,15,16,17,18,"i",19,20,21,22,23,24,25,26,27,28}};

  \tikzset{every node/.style={font=\ghostfont}};
  \LagrangeCell{0}{\Length}{\Length}{\Radius}{4}
    {{"i","",29,50,30,31,32,33,52,34,35,"i",36,37,38,39,40,41,42,43,44,45,46,47,48}};
  \LagrangeCell{\Length}{\Length}{\Length}{\Radius}{2}
    {{"",49,50,51,52,53,54,55,56}};
\end{tikzpicture}

==> figures/distribution/phase5_cpu1.tex <==
\begin{tikzpicture}[scale=3]
  \fill[color=Set1-F!80] (0,0) rectangle (2*\Length, \Length);
  
  \fill[white] (1.5*\Length - 0.1, \Length - 0.13) rectangle (1.5*\Length + 0.1, \Length + 0.13);
  \fill[white] (2*\Length - 0.15, \Length - 0.13) rectangle (2*\Length, \Length + 0.13);
  \fill[color=Set1-F!80] (\Length - 0.15, \Length) rectangle (\Length + 0.15, \Length + 0.15);

  \tikzset{every node/.style={font=\ghostfont}};
  \LagrangeCell{0}{0}{\Length}{\Radius}{2}
    {{0,1,2,"",4,5,6,7,8}};
  \LagrangeCell{\Length}{0}{\Length}{\Radius}{4}
    {{1,9,"","i",10,5,11,12,13,14,15,16,17,18,"i",19,20,21,22,23,24,25,26,27,28}};

  \tikzset{every node/.style={}};
  \LagrangeCell{0}{\Length}{\Length}{\Radius}{4}
    {{"i",3,29,50,30,31,32,33,52,34,35,"i",36,37,38,39,40,41,42,43,44,45,46,47,48}};
  \LagrangeCell{\Length}{\Length}{\Length}{\Radius}{2}
    {{3,49,50,51,52,53,54,55,56}};
\end{tikzpicture}

==> figures/distribution/phase6_cpu0.tex <==
\begin{tikzpicture}[scale=3]
  \fill[color=Set1-F!80] (0, \Length) rectangle (0.15, \Length + 0.13);
  \fill[color=Set1-F!80] (0.5*\Length - 0.1, \Length) rectangle (0.5*\Length + 0.1, \Length + 0.13);
  \fill[color=Set1-F!80] (1.5*\Length - 0.1, \Length - 0.13) rectangle (1.5*\Length + 0.1, \Length);
  \fill[color=Set1-F!80] (2*\Length - 0.15, \Length - 0.13) rectangle (2*\Length, \Length);
  % \fill[color=Set1-F!80] (\Length - 0.15, \Length - 0.15) rectangle (\Length + 0.15, \Length + 0.15);
  
  \tikzset{every node/.style={}};
  \LagrangeCell{0}{0}{\Length}{\Radius}{2}
    {{0,1,2,3,4,5,6,7,8}};
  \LagrangeCell{\Length}{0}{\Length}{\Radius}{4}
    {{1,9,3,49,10,5,11,12,13,14,15,16,17,18,54,19,20,21,22,23,24,25,26,27,28}};

  \tikzset{every node/.style={font=\ghostfont}};
  \LagrangeCell{0}{\Length}{\Length}{\Radius}{4}
    {{2,"",29,50,30,31,32,33,52,34,35,7,36,37,38,39,40,41,42,43,44,45,46,47,48}};
  \LagrangeCell{\Length}{\Length}{\Length}{\Radius}{2}
    {{"",49,50,51,52,53,54,55,56}};
\end{tikzpicture}

==> figures/distribution/phase6_cpu1.tex <==
\begin{tikzpicture}[scale=3]
  \fill[color=Set1-F!80] (0, \Length) rectangle (0.15, \Length + 0.13);
  \fill[color=Set1-F!80] (0.5*\Length - 0.1, \Length) rectangle (0.5*\Length + 0.1, \Length + 0.13);
  \fill[color=Set1-F!80] (1.5*\Length - 0.1, \Length - 0.13) rectangle (1.5*\Length + 0.1, \Length);
  \fill[color=Set1-F!80] (2*\Length - 0.15, \Length - 0.13) rectangle (2*\Length, \Length);
  % \fill[color=Set1-F!80] (\Length - 0.15, \Length - 0.15) rectangle (\Length + 0.15, \Length + 0.15);

  \tikzset{every node/.style={font=\ghostfont}};
  \LagrangeCell{0}{0}{\Length}{\Radius}{2}
    {{0,1,2,"",4,5,6,7,8}};
  \LagrangeCell{\Length}{0}{\Length}{\Radius}{4}
    {{1,9,"",49,10,5,11,12,13,14,15,16,17,18,54,19,20,21,22,23,24,25,26,27,28}};

  \tikzset{every node/.style={}};
  \LagrangeCell{0}{\Length}{\Length}{\Radius}{4}
    {{2,3,29,50,30,31,32,33,52,34,35,7,36,37,38,39,40,41,42,43,44,45,46,47,48}};
  \LagrangeCell{\Length}{\Length}{\Length}{\Radius}{2}
    {{3,49,50,51,52,53,54,55,56}};
\end{tikzpicture}

==> figures/laplace/cycles.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style = {
      group size = 2 by 1,
    %   horizontal sep = 0.1\textwidth,
    },
  ]
  
  \nextgroupplot[
    width = 0.52\textwidth,
    xmode = log,
    ymode = log,
    title = 1024 \gls{mpi} processes,
    % xlabel = {Number of \glspl{dof}},
    ylabel = {Wallclock time [\si{\second}] / Execution},
    legend to name = legend:laplace-cycles,
    legend columns=3,
    legend cell align=left,
    legend style={anchor=south, /tikz/every even column/.append style={column sep=0.5cm}},
    % xmin = 1e7,
    % xmax = 2e9,
    ymin = 8e-3,
    ymax = 5e2,
    grid = none,
  ]
  
  % data
  \addplot table [y=solve, x=dofs, col sep=comma] {data/laplace/cycles_proc1024.csv};
  \addlegendentry{linear solver};

  \addplot table [y=assemble_system, x=dofs, col sep=comma] {data/laplace/cycles_proc1024.csv};
  \addlegendentry{assemble linear system};

  \addplot table [y=setup_system, x=dofs, col sep=comma] {data/laplace/cycles_proc1024.csv};
  \addlegendentry{setup data structures};
  
  \addplot table [y=distribute_dofs, x=dofs, col sep=comma]
  {data/laplace/cycles_proc1024.csv};
  \addlegendentry{enumerate \glspl{dof}};

  \addplot table [y=estimate_mark, x=dofs, col sep=comma] {data/laplace/cycles_proc1024.csv};
  \addlegendentry{estimate and mark};

  \addplot table [y=refine, x=dofs, col sep=comma] {data/laplace/cycles_proc1024.csv};
  \addlegendentry{coarsen and refine};
  
  % auxiliary lines
  \begin{scope}
    \draw[dashed, very thick] ({axis cs:102400000,0}|-{rel axis cs:0,1}) -- ({axis cs:102400000,0}|-{rel axis cs:0,0});
  \end{scope}
  \addlegendimage{dashed, very thick};
  \addlegendentry{$10^5$ \glspl{dof} per process};
  
%   \begin{scope}
%     \draw[dotted, very thick] ({axis cs:51887592,0}|-{rel axis cs:0,1}) -- ({axis cs:51887592,0}|-{rel axis cs:0,0});
%   \end{scope}
%   \addlegendimage{dotted, very thick};
%   \addlegendentry{all $k$ appear in domain};
  
  % optimal domain=1e7:2e9
  \addplot[thick, samples=2, domain=12591105:697832457] {2.5e-7*x};
  \addplot[thick, samples=2, domain=12591105:697832457] {0.5e-8*x};
  \addplot[thick, samples=2, domain=12591105:697832457] {0.5e-9*x};
  \addlegendentry{$\mathcal{O}(N_\text{\glsfmtshortpl{dof}})$};
  
  \nextgroupplot[
    width = 0.52\textwidth,
    xmode = log,
    ymode = log,
    % xlabel = {Number of \glspl{dof}},
    % xmin = 1e7,
    % xmax = 2e9,
    ymin = 8e-3,
    ymax = 5e2,
    grid = none,
    title = 4096 \gls{mpi} processes,
    % xlabel = {Number of \gls{mpi} processes},
    % ylabel = {Wallclock time [\si{\second}] / Execution},
  ]
  
  % data
  \addplot table [y=solve, x=dofs, col sep=comma] {data/laplace/cycles_proc4096.csv};

  \addplot table [y=assemble_system, x=dofs, col sep=comma] {data/laplace/cycles_proc4096.csv};

  \addplot table [y=setup_system, x=dofs, col sep=comma] {data/laplace/cycles_proc4096.csv};
  
  \addplot table [y=distribute_dofs, x=dofs, col sep=comma]
  {data/laplace/cycles_proc4096.csv};

  \addplot table [y=estimate_mark, x=dofs, col sep=comma] {data/laplace/cycles_proc4096.csv};
 
  \addplot table [y=refine, x=dofs, col sep=comma] {data/laplace/cycles_proc4096.csv};

  % auxiliary lines
  \begin{scope}
    \draw[dashed, very thick] ({axis cs:409600000,0}|-{rel axis cs:0,1}) -- ({axis cs:409600000,0}|-{rel axis cs:0,0});
  \end{scope}
  
%   \begin{scope}
%     \draw[dotted, very thick] ({axis cs:53537286,0}|-{rel axis cs:0,1}) -- ({axis cs:53537286,0}|-{rel axis cs:0,0});
%   \end{scope}
  
  % optimal domain=1e7:2e9
  \addplot[thick, samples=2, domain=12591105:1445633269] {2.5e-7*x/4};
  \addplot[thick, samples=2, domain=12591105:1445633269] {0.5e-8*x/4};
  \addplot[thick, samples=2, domain=12591105:1445633269] {0.5e-9*x/4};
\end{groupplot}
  
  % shared xlabel
  \path (group c1r1.south east) -- node[below=3.5ex]{Number of \glspl{dof}} (group c2r1.south west);
  
  % shared legend
  \path (group c1r1.north east) -- node[above=5ex]{\ref*{legend:laplace-cycles}} (group c2r1.north west);
\end{tikzpicture}

==> figures/laplace/cycles_nonzero_entries.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style = {
      group size = 2 by 1,
    %   horizontal sep = 0.1\textwidth,
    },
  ]
  
  \nextgroupplot[
    width = 0.52\textwidth,
    xmode = log,
    ymode = log,
    % xmin = 1e8,
    % xmax = 1e11,
    ymin = 8e-3,
    ymax = 5e2,
    title = 1024 \gls{mpi} processes,
    % xlabel = {Number of nonzero matrix elements},
    ylabel = {Wallclock time [\si{\second}] / Execution},
    legend to name = legend:laplace-cycles-nonzeros,
    legend columns=3,
    legend cell align=left,
    grid = none,
    legend style={anchor=south, /tikz/every even column/.append style={column sep=0.5cm}},
  ]
  
  % data
  \addplot table [y=solve, x=nonzero_elements, col sep=comma] {data/laplace/cycles_proc1024.csv};
  \addlegendentry{linear solver};

  \addplot table [y=assemble_system, x=nonzero_elements, col sep=comma] {data/laplace/cycles_proc1024.csv};
  \addlegendentry{assemble linear system};

  \addplot table [y=setup_system, x=nonzero_elements, col sep=comma] {data/laplace/cycles_proc1024.csv};
  \addlegendentry{setup data structures};
  
  \addplot table [y=distribute_dofs, x=nonzero_elements, col sep=comma]
  {data/laplace/cycles_proc1024.csv};
  \addlegendentry{enumerate \glspl{dof}};

  \addplot table [y=estimate_mark, x=nonzero_elements, col sep=comma] {data/laplace/cycles_proc1024.csv};
  \addlegendentry{estimate and mark};

  \addplot table [y=refine, x=nonzero_elements, col sep=comma] {data/laplace/cycles_proc1024.csv};
  \addlegendentry{coarsen and refine};
  
  % auxiliary lines
  \begin{scope}
    \draw[dashed, very thick] ({axis cs:1024000000,0}|-{rel axis cs:0,1}) -- ({axis cs:1024000000,0}|-{rel axis cs:0,0});
  \end{scope}
  \addlegendimage{dashed, very thick};
  \addlegendentry{$10^6$ nonzeros per process};
  
%   \begin{scope}
%     \draw[dotted, very thick] ({axis cs:1694948604,0}|-{rel axis cs:0,1}) -- ({axis cs:1694948604,0}|-{rel axis cs:0,0});
%   \end{scope}
%   \addlegendimage{dotted, very thick};
%   \addlegendentry{all $k$ appear in domain};
  
  % optimal
  \addplot[thick, samples=2, domain=201048153:50861845017] {10^(-8.4)*x};
  \addplot[thick, samples=2, domain=201048153:50861845017] {10^(-9.7)*x};
  \addlegendentry{$\mathcal{O}(N_\text{nonzeros})$};
  
  \nextgroupplot[
    width = 0.52\textwidth,
    xmode = log,
    ymode = log,
    grid = none,
    % xmin = 1e8,
    % xmax = 2e11,
    ymin = 8e-3,
    ymax = 5e2,
    title = 4096 \gls{mpi} processes,
    % xlabel = {Number of nonzero matrix elements},
    % xlabel = {Number of \gls{mpi} processes},
    % ylabel = {Wallclock time [\si{\second}] / Execution},
  ]
  
  % data
  \addplot table [y=solve, x=nonzero_elements, col sep=comma] {data/laplace/cycles_proc4096.csv};

  \addplot table [y=assemble_system, x=nonzero_elements, col sep=comma] {data/laplace/cycles_proc4096.csv};

  \addplot table [y=setup_system, x=nonzero_elements, col sep=comma] {data/laplace/cycles_proc4096.csv};
  
  \addplot table [y=distribute_dofs, x=nonzero_elements, col sep=comma]
  {data/laplace/cycles_proc4096.csv};

  \addplot table [y=estimate_mark, x=nonzero_elements, col sep=comma] {data/laplace/cycles_proc4096.csv};
 
  \addplot table [y=refine, x=nonzero_elements, col sep=comma] {data/laplace/cycles_proc4096.csv};

  % auxiliary lines
  \begin{scope}
    \draw[dashed, very thick] ({axis cs:4096000000
,0}|-{rel axis cs:0,1}) -- ({axis cs:4096000000
,0}|-{rel axis cs:0,0});
  \end{scope}
  
%   \begin{scope}
%     \draw[dotted, very thick] ({axis cs:1757526006,0}|-{rel axis cs:0,1}) -- ({axis cs:1757526006,0}|-{rel axis cs:0,0});
%   \end{scope}
  
  % optimal
  \addplot[thick, samples=2, domain=201048153:108532301149] {10^(-8.4)*x/4};
  \addplot[thick, samples=2, domain=201048153:108532301149] {10^(-9.7)*x/4};
  \end{groupplot}
  
  % shared xlabel
  \path (group c1r1.south east) -- node[below=3.5ex]{Number of nonzero matrix elements} (group c2r1.south west);
  
  % shared legend
  \path (group c1r1.north east) -- node[above=5ex]{\ref*{legend:laplace-cycles-nonzeros}} (group c2r1.north west);
\end{tikzpicture}

==> figures/laplace/partitioning.tex <==
\begin{tikzpicture}
\begin{axis}[
  scale=0.92,
  xmin=-1,xmax=1,
  ymin=-1,ymax=1,
  unit vector ratio={1 1},
  tick align=outside,
  xtick={-1,-0.5,0,0.5,1},
  ytick={-1,-0.5,0,0.5,1},
  xlabel=$x$,
%   ylabel=$y$,
  colormap/Paired-12,
  colorbar sampled,
  colorbar horizontal,
  colorbar style={xlabel={subdomain id}, xtick={0,1,...,11}, samples=13},
  colormap access=piecewise const,
  point meta min=-0.5,
  point meta max=11.5
]

\addplot graphics [
  xmin=-1,xmax=1,
  ymin=-1,ymax=1,
] {figures/laplace/partitioning_raw.pdf};
\end{axis}
\end{tikzpicture}


==> figures/laplace/polynomial.tex <==
\begin{tikzpicture}
\begin{axis}[
  scale=0.92,
  xmin=-1,xmax=1,
  ymin=-1,ymax=1,
  unit vector ratio={1 1},
  tick align=outside,
  xtick={-1,-0.5,0,0.5,1},
  ytick={-1,-0.5,0,0.5,1},
  xlabel=$x$,
  ylabel=$y$,
  colormap/OrRd,
  colorbar sampled,
  colorbar horizontal,
  colorbar style={xlabel={polynomial degree $k$}, xtick={2,3,...,7}, samples=7},
  point meta min=1.5,
  point meta max=7.5
]

\addplot graphics [
  xmin=-1,xmax=1,
  ymin=-1,ymax=1,
] {figures/laplace/polynomial_raw.pdf};
\end{axis}
\end{tikzpicture}

==> figures/laplace/solution.tex <==
\begin{tikzpicture}
\begin{axis}[
  scale=0.9,
  grid=major,
  colorbar,
  colormap/viridis,
  colorbar style={
    ylabel={$u_\mathrm{sol}$},
    % ytick={0,0.2,...,1,1.2599},
  },
  xlabel=$x$,
  ylabel=$y$,
  zlabel={$u_\mathrm{sol}(x,y)$}
  ]
\addplot3[
  surf,
  domain=-1:1,
  y domain=-1:1,
  restrict expr to domain={(x>0)&&(y<0)}{0:0},
  samples=21 %11
  ]{pow(x*x+y*y,0.33)*sin(0.66*(atan2(y,-x)+90)))};
\end{axis}
\end{tikzpicture}


==> figures/laplace/strong.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style = {
      group size = 2 by 1,
    %   horizontal sep = 0.1\textwidth,
    },
  ]
  
  \nextgroupplot[
    width = 0.53\textwidth,
    xmode = log,
    ymode = log,
    title = 52 million \glspl{dof},
    % xlabel = {Number of \gls{mpi} processes},
    ylabel = {Wallclock time [\si{\second}] / Execution},
    % xmin=4,
    % xmax=2827,
    xtick = {8, 16, 32, 64, 128, 256, 512, 1024, 2056},
    xticklabels = {8, , 32, , 128, , 512, , 2056},
    legend to name = legend:laplace-strong,
    legend columns=3,
    legend cell align=left,
    legend style={anchor=south, /tikz/every even column/.append style={column sep=0.5cm}},
    grid = none
  ]
  
  % data
  \addplot table [y=solve, x=processes, col sep=comma] {data/laplace/strong_nref10.csv};
  \addlegendentry{linear solver};

  \addplot table [y=assemble_system, x=processes, col sep=comma] {data/laplace/strong_nref10.csv};
  \addlegendentry{assemble linear system};

  \addplot table [y=setup_system, x=processes, col sep=comma] {data/laplace/strong_nref10.csv};
  \addlegendentry{setup data structures};
  
  \addplot table [y=distribute_dofs, x=processes, col sep=comma]
  {data/laplace/strong_nref10.csv};
  \addlegendentry{enumerate \glspl{dof}};

  \addplot table [y=estimate_mark, x=processes, col sep=comma] {data/laplace/strong_nref10.csv};
  \addlegendentry{estimate and mark};
  
  % empty legend entry
  \addlegendimage{empty legend};
  \addlegendentry{};
  
  % auxiliary lines
  \begin{scope}
    \draw[dashed, very thick] ({axis cs:521.25652,0}|-{rel axis cs:0,1}) -- ({axis cs:521.25652,0}|-{rel axis cs:0,0});
  \end{scope}
  \addlegendimage{dashed, very thick};
  \addlegendentry{$10^5$ \glspl{dof} per process};

  % optimal
  \addplot[thick, samples=2, domain=8:2056] {4.9551e-2*2e5/x};
  \addplot[thick, samples=2, domain=8:2056] {4.9551e-2*1e4/x};
  \addplot[thick, samples=2, domain=8:2056] {4.9551e-2*.5e3/x};
  \addlegendentry{$\mathcal{O}(1/P)$};
  
  \nextgroupplot[
    width = 0.53\textwidth,
    xmode = log,
    ymode = log,
    grid = none,
    % xmin = 900,
    % xmax = 20000,
    title = 1.05 billion \glspl{dof},
    % xlabel = {Number of \gls{mpi} processes},
    % ylabel = {Wallclock time [\si{\second}] / Execution},
    xtick = {1024, 2056, 4096, 8192, 16384},
    xticklabels = {1024, 2056, 4096, 8192, 16384},
  ]
  
  % data
  \addplot table [y=solve, x=processes, col sep=comma] {data/laplace/strong_nref12.csv};

  \addplot table [y=assemble_system, x=processes, col sep=comma] {data/laplace/strong_nref12.csv};

  \addplot table [y=setup_system, x=processes, col sep=comma] {data/laplace/strong_nref12.csv};
  
  \addplot table [y=distribute_dofs, x=processes, col sep=comma]
  {data/laplace/strong_nref12.csv};

  \addplot table [y=estimate_mark, x=processes, col sep=comma] {data/laplace/strong_nref12.csv};
  
  % auxiliary lines
  \begin{scope}
    \draw[dashed, very thick] ({axis cs:10519.63562,0}|-{rel axis cs:0,1}) -- ({axis cs:10519.63562,0}|-{rel axis cs:0,0});
  \end{scope}
  
  % optimal
  \addplot[thick, samples=2, domain=1024:16384] {2e5/x};
  \addplot[thick, samples=2, domain=1024:16384] {1e4/x};
  \addplot[thick, samples=2, domain=1024:16384] {.5e3/x};
  \end{groupplot}
  
  % shared xlabel
  \path (group c1r1.south east) -- node[below=3.5ex]{Number of \gls{mpi} processes} (group c2r1.south west);
  
  % shared legend from 
  \path (group c1r1.north east) -- node[above=5ex]{\ref*{legend:laplace-strong}} (group c2r1.north west);
\end{tikzpicture}


==> figures/stokes/colorbar.tex <==
\hfill
\adjustbox{valign=c}{
  \begin{tikzpicture}
    \pgfplotscolorbardrawstandalone[ 
      colormap/RdPu,
      point meta min=0,
      point meta max=1.233,
      colorbar style={
        ylabel={pressure},
        height=5cm,
        ytick={0,0.2,...,1,1.233},
      }
    ]
  \end{tikzpicture}
}
\hfill
\adjustbox{valign=c}{
  \begin{tikzpicture}
    \pgfplotscolorbardrawstandalone[ 
      colormap/YlGn,
      colormap={GnYl}{
        indices of colormap={
          \pgfplotscolormaplastindexof{YlGn},...,0 of YlGn}
      },
      point meta min=0,
      point meta max=1,
      colorbar style={
        ylabel={velocity},
        height=5cm,
      }
    ]
  \end{tikzpicture}
}
\hfill
\adjustbox{valign=c}{
  \begin{tikzpicture}
    \pgfplotscolorbardrawstandalone[
      colormap/RdYlBu,
      colormap={BuYlRd}{
        indices of colormap={
          \pgfplotscolormaplastindexof{RdYlBu},...,0 of RdYlBu}
      },
      colormap access=piecewise const,
      point meta min=2.5,
      point meta max=6.5,
      colorbar sampled,
      colorbar style={
        ylabel={polynomial degree $k$ of $\pmb{Q}_k/Q_{k-1}$},
        height=5cm,
        ytick={3,4,5,6},
        samples=5,
      }
    ]
  \end{tikzpicture}
}

==> figures/stokes/scaling.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style = {
      group size = 2 by 2,
    %   horizontal sep = 0.1\textwidth,
    },
  ]
  
  \nextgroupplot[
    width = 0.52\textwidth,
    xmode = log,
    ymode = log,
    % xmin = 2e6,
    % xmax = 2e7,
    % domain = 2e6:2e7,
    % ymin = 1e-2,
    % ymax = 3e3,
    title = 128 \gls{mpi} processes,
    xlabel = {Number of \glspl{dof}},
    ylabel = {Wallclock time [\si{\second}] / Execution},
    legend to name = legend:stokes-scaling,
    legend columns=3,
    legend cell align=left,
    legend style={anchor=south, /tikz/every even column/.append style={column sep=0.5cm}},
    grid = none
  ]
  
  % data
  \addplot table [y=solve, x=dofs, col sep=comma] {data/stokes/cycles_proc128.csv};
  \addlegendentry{linear solver};

  \addplot table [y=assemble_system, x=dofs, col sep=comma] {data/stokes/cycles_proc128.csv};
  \addlegendentry{assemble linear system};

  \addplot table [y=setup_system, x=dofs, col sep=comma] {data/stokes/cycles_proc128.csv};
  \addlegendentry{setup data structures};
  
  \addplot table [y=distribute_dofs, x=dofs, col sep=comma]
  {data/stokes/cycles_proc128.csv};
  \addlegendentry{enumerate \glspl{dof}};

  \addplot table [y=estimate_mark, x=dofs, col sep=comma] {data/stokes/cycles_proc128.csv};
  \addlegendentry{estimate and mark};

  \addplot table [y=refine, x=dofs, col sep=comma] {data/stokes/cycles_proc128.csv};
  \addlegendentry{coarsen and refine};

  % auxiliary lines
  \begin{scope}
    \draw[dashed, very thick] ({axis cs:12800000,0}|-{rel axis cs:0,1}) -- ({axis cs:12800000,0}|-{rel axis cs:0,0});
  \end{scope}
  \addlegendimage{dashed, very thick};
  \addlegendentry{$10^5$ \glspl{dof} per process};
  
  % optimal
  % \addplot[thick, samples=2, domain=3365108:26777965] {1e-5*x};
  % \addplot[thick, samples=2, domain=3365108:26777965] {4.5e-7*x};
  \addplot[thick, samples=2, domain=3365108:26777965] {5.2e-6*x};
  \addplot[thick, samples=2, domain=3365108:26777965] {2.7e-7*x};
  \addplot[thick, samples=2, domain=3365108:26777965] {5e-9*x};
  \addlegendentry{$\mathcal{O}(N_\text{\glsfmtshortpl{dof}})$ or $\mathcal{O}(1/P)$};
  
  \nextgroupplot[
    width = 0.52\textwidth,
    xmode = log,
    ymode = log,
    % xmin = 2,
    % xmax = 4096,
    % ymin = 1e-2,
    % ymax = 3e3,
    title = {15 million \glspl{dof}\vphantom{p}},
    xlabel = {Number of \gls{mpi} processes},
    % ylabel = {Wallclock time [\si{\second}] / Execution},
    xtick = {4, 16, 64, 256, 1024},
    xticklabels = {4, 16, 64, 256, 1024},
    grid = none
  ]
  
    % data
  \addplot table [y=solve, x=processes, col sep=comma] {data/stokes/strong_nref3.csv};

  \addplot table [y=assemble_system, x=processes, col sep=comma] {data/stokes/strong_nref3.csv};

  \addplot table [y=setup_system, x=processes, col sep=comma] {data/stokes/strong_nref3.csv};
  
  \addplot table [y=distribute_dofs, x=processes, col sep=comma]
  {data/stokes/strong_nref3.csv};

  \addplot table [y=estimate_mark, x=processes, col sep=comma] {data/stokes/strong_nref3.csv};

  % auxiliary lines
  \begin{scope}
    \draw[dashed, very thick] ({axis cs:151.10817,0}|-{rel axis cs:0,1}) -- ({axis cs:151.10817,0}|-{rel axis cs:0,0});
  \end{scope}
  
  % optimal
  \addplot[thick, samples=2, domain=4:2048] {1e3*8/x};
  \addplot[thick, samples=2, domain=4:2048] {3.5e2/x};
  \addplot[thick, samples=2, domain=4:2048] {3e1/x};
  \addplot[thick, samples=2, domain=4:128] {2e-1*8/x};
  
  
%   \nextgroupplot[
%     width = 0.52\textwidth,
%     xmode = log,
%     ymode = log,
%     xmin = 1e9,
%     xmax = 1e10,
%     domain = 1e9:1e10,
%     % ymin = 1e-2,
%     % ymax = 3e3,
%     title = 128 \gls{mpi} processes,
%     xlabel = {Number of nonzero elements},
%     ylabel = {Wallclock time [\si{\second}] / Execution},
%     grid = none
%   ]
  
%   % data
%   \addplot table [y=solve, x=nonzero_elements, col sep=comma] {data/stokes/cycles_proc128.csv};

%   \addplot table [y=assemble_system, x=nonzero_elements, col sep=comma] {data/stokes/cycles_proc128.csv};
  
%   \addplot table [y=setup_system, x=nonzero_elements, col sep=comma] {data/stokes/cycles_proc128.csv};
  
%   \addplot table [y=distribute_dofs, x=nonzero_elements, col sep=comma]
%   {data/stokes/cycles_proc128.csv};
  
%   \addplot table [y=estimate_mark, x=nonzero_elements, col sep=comma] {data/stokes/cycles_proc128.csv};
  
%   \addplot table [y=refine, x=nonzero_elements, col sep=comma] {data/stokes/cycles_proc128.csv};
  
%   % auxiliary lines
%   \begin{scope}
%     % note: we always have more than 1e6 nonzeros per process !
%     \draw[dashed, very thick] ({axis cs:128000000,0}|-{rel axis cs:0,1}) -- ({axis cs:128000000,0}|-{rel axis cs:0,0});
%   \end{scope}
  
%   % optimal
%   \addplot[thick, samples=2] {1e-8*x};
%   \addplot[thick, samples=2] {5e-10*x};
%   \addplot[thick, samples=2] {1e-11*x};
  \end{groupplot}
  
  % shared legend
  \path (group c1r1.north east) -- node[above=5ex]{\ref*{legend:stokes-scaling}} (group c2r1.north west);
\end{tikzpicture}

==> figures/weights.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  scale=0.8,
  group style={
    group size=2 by 2,
    vertical sep=0pt
  },
%   width=9.5cm,
%   xlabel={Weighting exponent $c$},
%   ylabel={Wallclock time [\si{\second}] / Execution},
%   legend cell align=left,
%   legend pos=outer north east,
%   legend style={font=\tiny}
  ]
  
  
  
  % laplace top
  \nextgroupplot[
    axis y discontinuity = parallel,
    xticklabels = {},
    axis x line* = top,
    title = {Laplace},
    legend to name = legend:weights,
    legend columns=4,
    legend cell align=left,
    legend style={anchor=south, /tikz/every even column/.append style={column sep=0.5cm}},
    ymin=174,
    ymax=234,
    grid=none
  ]
  
  \addplot+ [only marks] table [y=solve, x=weighting_exponent, col sep=comma] {data/laplace/weights.csv};
  \addlegendentry{linear solver};
  
  % mimic 'assemble linear system' plot
  \addlegendimage{only marks, index of colormap=1 of Dark2, mark=square*, style={solid, fill=\pgfplotsmarklistfill}};
  \addlegendentry{assemble linear system};
  
  % \pgfplotsset{cycle list shift=1};
  \addplot+ [only marks, index of colormap=7 of Dark2, mark=star] table [y=full_cycle, x=weighting_exponent, col sep=comma] {data/laplace/weights.csv};
  \addlegendentry{full cycle};
  
%  \addplot [no markers, black, ultra thick] gnuplot [raw gnuplot] {
%    f(x) = a*x**2+b*x+c;
%    a=5;b=-25;c=200;
%    set datafile separator comma;
%    fit f(x) 'data/laplace/weights.csv' using 1:18 via a,b,c; % column 26 is solve, 18 is full_cycle
%    plot [x=1:4] f(x);
%    set print "parameters_laplace.dat";
%    print a, b, c;
%  };
  % gnuplot requires shell-escape, which is not allowed on arxiv.
  % instead, use fitted parameters directly.
   \addplot [no markers, black, ultra thick, domain=1:4] {8.56265731942037*\x^2 - 32.5839317129668*\x + 223.02245001861};
  \addlegendentry{quadratic fit};
  % \pgfplotsset{cycle list shift=-1};
  
  

  
  
  % stokes top
  \nextgroupplot[
    axis y discontinuity = parallel,
    xticklabels = {},
    axis x line*=top,
    title = {Stokes\vphantom{p}},
    ymin = 500,
    ymax = 1100,
    grid=none
  ]
  
  \addplot+ [only marks] table [y=solve, x=weighting_exponent, col sep=comma] {data/stokes/weights.csv};
  
  % \pgfplotsset{cycle list shift=1};
  \addplot+ [only marks, index of colormap=7 of Dark2, mark=star] table [y=full_cycle, x=weighting_exponent, col sep=comma] {data/stokes/weights.csv};
  
%  \addplot [no markers, black, ultra thick] gnuplot [raw gnuplot] {
%    f(x) = a*x**2+b*x+c;
%    a=40;b=-200;c=1100;
%    set datafile separator comma;
%    fit f(x) 'data/stokes/weights.csv' using 1:15 via a,b,c; % column 23 is solve, 15 is full_cycle
%    plot [x=1:4] f(x);
%    set print "parameters_stokes.dat";
%    print a, b, c;
%  };
  % gnuplot requires shell-escape, which is not allowed on arxiv.
  % instead, use fitted parameters directly.
   \addplot [no markers, black, ultra thick, domain=1:4] {43.4851032396886*\x^2 - 211.090556510164*\x + 1121.88802633854};
  
  
  
  % laplace bottom
  \nextgroupplot[
    axis x line* = bottom,
    y post scale = 0.27,
    ymin = 0,
    ymax = 20,
    ytick distance = 20,
    grid=none
  ]
  
  \pgfplotsset{cycle list shift=1};
  
  \addplot+ [only marks] table [y=assemble_system, x=weighting_exponent, col sep=comma] {data/laplace/weights.csv};
  
  
  
  % stokes bottom
  \nextgroupplot[
    axis x line*=bottom,
    y post scale = 0.27,
    ymin = 0,
    ymax = 200,
    ytick distance = 200,
    grid=none
  ]
  
  \pgfplotsset{cycle list shift=1};
  
  \addplot+ [only marks] table [y=assemble_system, x=weighting_exponent, col sep=comma] {data/stokes/weights.csv};
  \end{groupplot}



  % shared xlabel
  \path (group c1r2.south east) -- node[below=3.5ex]{Weighting exponent $c$} (group c2r2.south west);
  
  % shared ylabel
  \path (group c1r1.north west) -- node[left=3em, anchor=center, rotate=90]{Wallclock time [\si{s}] / Execution} (group c1r2.south west);
  
  % shared legend
  \path (group c1r1.north east) -- node[above=5ex]{\ref*{legend:weights}} (group c2r1.north west);
\end{tikzpicture}
